$\lambda_g$-Integrals on triple, one-part admissible covers

We effectively compute all intersection numbers of the form $\lambda_g\psi^d$ on moduli spaces of genus $g$ admissible covers with one point of full ramification and two additional branch points with arbitrary profile. We encode these invariants in appropriate generating functions, which we relate to the Hamiltonians of the KdV hierarchy.

==> T4.tex <==
% A profile consists of a left branch of weight 5, a central vertex,
% and right branches whose weights are listed in the fourth argument.
% Usage: \profile{lambda subscript}{central number}{number of branches}{weights}
\newcommand{\profile}[4]{%
  \begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=1cm,y=1cm,
    line cap=round,
    every node/.style={font=\scriptsize}
  ]
    % A fixed box makes every row/column profile share the same optical centre.
    \path[use as bounding box] (-1.18,-0.64) rectangle (1.18,0.70);
    \node[circle,draw,thick,minimum size=6.2mm,inner sep=0pt] (v) at (0,0)
      {$#2$};
    % Place lambda explicitly just above the circumference.
    \node[anchor=south,inner sep=0pt,font=\scriptsize] at (0,0.32)
      {$\lambda_{#1}$};
    % Fixed equal-y endpoints guarantee a perfectly horizontal incoming edge.
    \coordinate (leftend) at (-0.78,0);
    \draw[thick] (leftend) -- (-0.31,0);
    \node[anchor=east,inner sep=0pt] at (-0.79,0) {$5$};
    \foreach \w [count=\i from 1] in {#4}{
      % Attachment points are equally spaced vertically on the right semicircle.
      \pgfmathsetmacro{\ya}{0.10*((#3+1)/2-\i)}
      \pgfmathsetmacro{\xa}{sqrt(0.31*0.31-\ya*\ya)}
      \pgfmathsetmacro{\ye}{0.18*((#3+1)/2-\i)}
      \draw[thick] (\xa,\ya) -- (0.78,\ye);
      \node[anchor=west,inner sep=1pt] at (0.78,\ye) {$\w$};
    }
  \end{tikzpicture}%
}

% The final column header: a five-pronged limiting profile.
\newcommand{\limitprofile}{%
  \begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=1cm,y=1cm,
    line cap=round,
    every node/.style={font=\scriptsize}
  ]
    \path[use as bounding box] (-1.18,-0.64) rectangle (1.18,0.70);
    \coordinate (v) at (0,0);
    \fill (v) circle (1.6pt);
    \coordinate (leftend) at (-0.72,0);
    \draw[thick] (leftend) -- (v);
    % The weight stays between the left parenthesis and its edge.
    \node[anchor=east,inner sep=0pt] at (-0.74,0) {$5$};
    \foreach \yy in {-0.36,-0.18,0,0.18,0.36}
      \draw[thick] (v) .. controls (0.28,0.55*\yy) and (0.46,\yy) .. (0.70,\yy);
    \draw[densely dashed] (0.78,-0.47) -- (0.78,0.47);
    % Taller hand-drawn-style parentheses around the complete limiting profile.
    \draw[thick] (-1.02,0.61)
      .. controls (-1.20,0.38) and (-1.20,-0.38) .. (-1.02,-0.61);
    \draw[thick] (1.02,0.61)
      .. controls (1.20,0.38) and (1.20,-0.38) .. (1.02,-0.61);
  \end{tikzpicture}%
}

\begin{tikzpicture}[
  every node/.style={font=\normalsize},
  sign/.style={minimum width=11mm,minimum height=11mm,inner sep=0pt}
]

\matrix (m) [
  matrix of nodes,
  nodes={sign},
  column sep=6mm,
  row sep=5mm
]{
  & \profile{4}{4}{1}{5}
  & \profile{3}{3}{2}{4,1}
  & \profile{3}{3}{2}{3,2}
  & \profile{2}{2}{3}{3,1,1}
  & \profile{2}{2}{3}{2,2,1}
  & \profile{1}{1}{4}{2,1,1,1}
  & \limitprofile \\

  \profile{4}{4}{2}{4,1}
  & $-$ & $+$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

  \profile{4}{4}{2}{3,2}
  & $-$ & $0$ & $+$ & $0$ & $0$ & $0$ & $0$ \\

  \profile{3}{3}{3}{3,1,1}
  & $0$ & $-$ & $-$ & $+$ & $0$ & $0$ & $0$ \\

  \profile{3}{3}{3}{2,2,1}
  & $0$ & $-$ & $-$ & $0$ & $+$ & $0$ & $0$ \\

  \profile{2}{2}{4}{2,1,1,1}
  & $0$ & $0$ & $0$ & $-$ & $-$ & $+$ & $0$ \\

  \profile{1}{1}{5}{1,1,1,1,1}
  & $0$ & $0$ & $0$ & $0$ & $0$ & $-$ & $\ast$ \\
};

% The grid edges and outer-bracket edges are deliberately distinct: internal
% block rules stop at the grid, leaving a visible gap before each bracket.
\coordinate (gridNW) at ($(m-2-2.north west)+(-2mm,2mm)$);
\coordinate (gridNE) at ($(m-2-8.north east)+(2mm,2mm)$);
\coordinate (gridSW) at ($(m-7-2.south west)+(-2mm,-2mm)$);
\coordinate (gridSE) at ($(m-7-8.south east)+(2mm,-2mm)$);
\coordinate (tableNW) at ($(gridNW)+(-5mm,0)$);
\coordinate (tableNE) at ($(gridNE)+(5mm,0)$);
\coordinate (tableSW) at ($(gridSW)+(-5mm,0)$);
\coordinate (tableSE) at ($(gridSE)+(5mm,0)$);

% Outer square brackets, drawn from exact shared x/y coordinates so every
% segment is perfectly horizontal or vertical.
\draw[thick]
  ($(tableNW)+(3mm,0)$) -- (tableNW)
  -- (tableNW |- tableSW) -- ($(tableNW |- tableSW)+(3mm,0)$);
\draw[thick]
  ($(tableNE)+(-3mm,0)$) -- (tableNE)
  -- (tableNE |- tableSE) -- ($(tableNE |- tableSE)+(-3mm,0)$);

% Helpers: midpoints between adjacent matrix rows/columns.
\coordinate (xA) at ($(m-2-2.east)!0.5!(m-2-3.west)$);
\coordinate (xB) at ($(m-2-4.east)!0.5!(m-2-5.west)$);
\coordinate (xC) at ($(m-2-6.east)!0.5!(m-2-7.west)$);
\coordinate (xD) at ($(m-2-7.east)!0.5!(m-2-8.west)$);
\coordinate (yA) at ($(m-3-2.south)!0.5!(m-4-2.north)$);
\coordinate (yB) at ($(m-5-2.south)!0.5!(m-6-2.north)$);
\coordinate (yC) at ($(m-6-2.south)!0.5!(m-7-2.north)$);

% Vertical grouping: 1 | 2 | 2 | 1 || 1.
\foreach \x in {xA,xB,xC}
  \draw[thick] (\x |- tableNW) -- (\x |- tableSW);

% Shaded separator before the limiting column.
\fill[black!22]
  ($(xD |- tableNW)+(-1.1mm,0)$) rectangle
  ($(xD |- tableSW)+(1.1mm,0)$);
\draw[thin] ($(xD |- tableNW)+(-1.1mm,0)$) -- ($(xD |- tableSW)+(-1.1mm,0)$);
\draw[thin] ($(xD |- tableNW)+( 1.1mm,0)$) -- ($(xD |- tableSW)+( 1.1mm,0)$);

% Horizontal grouping after rows 2, 4, and 5.
\foreach \y in {yA,yB,yC}{
  \draw[thick] (gridNW |- \y) -- ($(xD |- \y)+(-1.1mm,0)$);
  \draw[thick] ($(xD |- \y)+(1.1mm,0)$) -- (gridNE |- \y);
}

\end{tikzpicture}

==> disconnectedpic3pts.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  dot/.style={circle,draw=black,fill=black,inner sep=1.7pt},
  open dot/.style={circle,draw=black,fill=white,thick,inner sep=1.7pt},
  guide/.style={draw=black,densely dashed,thin},
  strand/.style={draw=black,thick},
  lab/.style={draw=none,fill=white,inner sep=1.5pt},
  brace/.style={draw=black,decorate,decoration={brace,amplitude=5pt}},
  >=Latex
]

\def\xzero{0}
\def\xtwo{5.4}
\def\xinf{8.6}

% ram{number of strands}{x-coordinate}{y-coordinate}{width}{height}
\newcommand{\ram}[5]{%
  \ifnum#1=1
    \draw[strand] ({#2-#4/2},#3) -- (#2,#3) -- ({#2+#4/2},#3);
    \node[open dot] at (#2,#3) {};
  \else
    \node[dot] at (#2,#3) {};
    \foreach \k in {1,...,#1}{
      \pgfmathsetmacro{\ry}{#3-#5/2+(\k-1)*#5/(#1-1)}
      \draw[strand]
        ({#2-#4/2},\ry) .. controls ({#2-#4/4},\ry) and
        ({#2-#4/5},#3) .. (#2,#3)
        .. controls ({#2+#4/5},#3) and ({#2+#4/4},\ry) ..
        ({#2+#4/2},\ry);
    }
  \fi
}

% A torus hole: two opposing circular-looking arcs.
\newcommand{\torus}[2]{%
  % Larger downward-pointing arc.
  \draw[thick] ({#1-.64},#2)
    .. controls ({#1-.34},{#2-.48}) and ({#1+.34},{#2-.48}) ..
    ({#1+.64},#2);
  % Smaller upward-pointing arc; its endpoints lie on the larger arc.
  \draw[thick] ({#1-.34},{#2-.18})
    .. controls ({#1-.17},{#2+.08}) and ({#1+.17},{#2+.08}) ..
    ({#1+.34},{#2-.18});
}

% Base P'.
\draw[thick] (-0.55,0) -- (9.25,0);
\foreach \x in {\xzero,\xtwo,\xinf} \node[dot] at (\x,0) {};
\node[lab,below=7pt] at (\xzero,0) {$0$};
\node[lab,below=7pt] at (\xtwo,0) {$p_2$};
\node[lab,below=7pt] at (\xinf,0) {$\infty$};
\node[lab,right=13pt] at (9.25,0) {$\bP^1$};

% Guides now pass through every extreme point of both curves.
\draw[guide] (\xzero,0.18) -- (\xzero,6.90);
\draw[guide] (\xtwo,0.18) -- (\xtwo,7.24);
\draw[guide] (\xinf,0.18) -- (\xinf,8.10);

\draw[->,thick] (4.30,1.45) -- (4.30,0.35);
\node[lab,right=3pt] at (4.30,0.92) {$\varphi$};

% Lower curve delta_l; both endpoints lie on the outer guides.
\draw[thick]
  (\xzero,3.08)
  .. controls (0.15,4.10) and (1.05,4.28) .. (1.70,4.28)
  .. controls (3.80,4.46) and (\xinf,4.30) .. (\xinf,4.08)
  .. controls (\xinf,3.88) and (7.88,3.50) .. (\xinf,3.25)
  .. controls (\xinf,3.04) and (7.94,2.57) .. (\xinf,2.32)
  .. controls (\xinf,2.10) and (1.75,1.92) .. (0.72,2.22)
  .. controls (0.28,2.36) and (0.05,2.69) .. (\xzero,3.08);
\node[dot] at (\xzero,3.08) {};
\node[lab,left=7pt] at (\xzero,3.08) {$\delta_m$};
\node[dot] at (\xinf,3.25) {};

% Lower ram4 plus ram1 above p_2.
\ram{4}{\xtwo}{3.30}{1.85}{0.82}
\ram{1}{\xtwo}{2.48}{1.85}{0}
\draw[brace] (6.58,3.75) -- (6.58,2.84);
\node[lab,right=5pt] at (6.58,3.30) {$ \nu_{1,m}$};
%\node[lab,right=5pt] at (6.32,2.48) {$ \nu_{2,m}$};
\torus{2.70}{3.03}
\node[dot] at (\xinf,4.08) {};
\node[dot] at (\xinf,2.32) {};
\draw[brace] (9.00,4.08) -- (9.00,2.32);
\node[lab,above right=3pt ] at (9.00,4.08) {$C_{g_m}$};
\node[lab,right=6pt] at (9.00,3.20) {$ \ain_{m}$};

\node[draw=none] at (4.30,5.25) {$\vdots$};

% Upper curve delta_1, with the same aligned endpoints.
\draw[thick]
  (\xzero,6.90)
  .. controls (0.15,7.88) and (1.05,8.22) .. (1.75,8.28)
  .. controls (3.85,8.48) and (\xinf,8.34) .. (\xinf,8.10)
  .. controls (\xinf,7.88) and (7.88,7.56) .. (\xinf,7.30)
  .. controls (\xinf,7.08) and (7.94,6.58) .. (\xinf,6.25)
  .. controls (\xinf,6.02) and (1.75,5.78) .. (0.72,6.05)
  .. controls (0.28,6.20) and (0.05,6.53) .. (\xzero,6.90);
\node[dot] at (\xzero,6.90) {};
\node[lab,left=7pt] at (\xzero,6.90) {$\delta_1$};

% Two vertically aligned ram3 shapes above p_2.
\ram{3}{\xtwo}{6.62}{1.55}{0.42}
\ram{3}{\xtwo}{7.24}{1.55}{0.42}
\draw[brace] (6.45,7.50) -- (6.45,6.35);
\node[lab,right=5pt] at (6.45,6.92) {$ \nu_{1,1}$};
\torus{2.25}{6.90}
\torus{3.75}{6.90}

\node[dot] at (\xinf,8.10) {};
\node[dot] at (\xinf,7.30) {};
\node[dot] at (\xinf,6.25) {};
\draw[brace] (9.00,8.10) -- (9.00,6.25);
\node[lab,above right=3pt] at (9.00,8.10) {$C_{g_1}$};
\node[lab,right=6pt] at (9.00,7.18) {$ \ain_{1}$};

\end{tikzpicture}

==> essentialcover.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  dot/.style={circle,draw=black,fill=black,inner sep=1.7pt},
  open dot/.style={circle,draw=black,fill=white,thick,inner sep=1.7pt},
  guide/.style={draw=black,densely dashed,thin},
  strand/.style={draw=black,thick},
  lab/.style={draw=none,fill=white,inner sep=1.5pt},
  brace/.style={draw=black,decorate,decoration={brace,amplitude=5pt}},
  >=Latex
]

\def\xzero{0}
\def\xtwo{5.4}
\def\xinf{8.6}

% ram{number of strands}{x-coordinate}{y-coordinate}{width}{height}
\newcommand{\ram}[5]{%
  \ifnum#1=1
    \draw[strand] ({#2-#4/2},#3) -- (#2,#3) -- ({#2+#4/2},#3);
    \node[open dot] at (#2,#3) {};
  \else
    \node[dot] at (#2,#3) {};
    \foreach \k in {1,...,#1}{
      \pgfmathsetmacro{\ry}{#3-#5/2+(\k-1)*#5/(#1-1)}
      \draw[strand]
        ({#2-#4/2},\ry) .. controls ({#2-#4/4},\ry) and
        ({#2-#4/5},#3) .. (#2,#3)
        .. controls ({#2+#4/5},#3) and ({#2+#4/4},\ry) ..
        ({#2+#4/2},\ry);
    }
  \fi
}

% A torus hole: two opposing circular-looking arcs.
\newcommand{\torus}[2]{%
  % Larger downward-pointing arc.
  \draw[thick] ({#1-.64},#2)
    .. controls ({#1-.34},{#2-.48}) and ({#1+.34},{#2-.48}) ..
    ({#1+.64},#2);
  % Smaller upward-pointing arc; its endpoints lie on the larger arc.
  \draw[thick] ({#1-.34},{#2-.18})
    .. controls ({#1-.17},{#2+.08}) and ({#1+.17},{#2+.08}) ..
    ({#1+.34},{#2-.18});
}

% Base P'.
\draw[thick] (-0.55,0) -- (9.25,0);
\foreach \x in {\xzero,\xtwo,\xinf} \node[dot] at (\x,0) {};
\node[lab,below=7pt] at (\xzero,0) {$n$};
\node[lab,below=7pt] at (\xtwo,0) {$p_2$};
\node[lab,below=7pt] at (\xinf,0) {$p_3$};
\node[lab,right=13pt] at (9.25,0) {$T_{\mathrm{vert}}$};
\node[dot] at (2,0) {};
\node[dot] at (3,0) {};
\node[dot] at (4,0) {};

% horizontal brace around the three unlabeled dots
\draw[brace,decoration={brace,amplitude=5pt,mirror}] (1.85,-0.55) -- (4.15,-0.55);
\node[lab,below=9pt] at (3,-0.55) {$g$};

\draw[thick] (0,10) -- (8.6,10);
\draw[thick] (0,9) -- (8.6,9);

% vertical brace on the right of the two top lines
\draw[brace] (9.00,10) -- (9.00,9);
\node[lab,right=6pt] at (9.00,9.5) {deg 1 trivial covers};

% vertical brace on the right of the two curves
\draw[brace] (12.00,8.25) -- (12.00,2.25);
\node[lab,right=6pt] at (12.00,5.25) {essential cover};

% Guides now pass through every extreme point of both curves and meet topmost line.
\draw[guide] (\xzero,0.18) -- (\xzero,10);
\draw[guide] (\xtwo,0.18) -- (\xtwo,10);
\draw[guide] (\xinf,0.18) -- (\xinf,10);

% empty circles at intersections with top two lines
\foreach \x in {\xzero,\xtwo,\xinf}{
  \node[open dot] at (\x,9) {};
  \node[open dot] at (\x,10) {};
}

\draw[->,thick] (4.30,1.45) -- (4.30,0.35);
\node[lab,right=3pt] at (4.30,0.92) {$\varphi$};

% Lower curve delta_l; both endpoints lie on the outer guides.
\draw[thick]
  (\xzero,3.08)
  .. controls (0.15,4.10) and (1.05,4.28) .. (1.70,4.28)
  .. controls (3.80,4.46) and (\xinf,4.30) .. (\xinf,4.08)
  .. controls (\xinf,3.88) and (7.88,3.50) .. (\xinf,3.25)
  .. controls (\xinf,3.04) and (7.94,2.57) .. (\xinf,2.32)
  .. controls (\xinf,2.10) and (1.75,1.92) .. (0.72,2.22)
  .. controls (0.28,2.36) and (0.05,2.69) .. (\xzero,3.08);
\node[dot] at (\xzero,3.08) {};
\node[lab,left=7pt] at (\xzero,3.08) {$\nu_m$};
\node[dot] at (\xinf,3.25) {};

% Lower ram4 plus ram1 above p_2.
\ram{4}{\xtwo}{3.30}{1.85}{0.82}
\ram{1}{\xtwo}{2.48}{1.85}{0}
\draw[brace] (6.58,3.75) -- (6.58,2.84);
\node[lab,right=5pt] at (6.58,3.30) {$ \nu_{2,m}+1$};
\torus{2.70}{3.03}
\node[dot] at (\xinf,4.08) {};
\node[dot] at (\xinf,2.32) {};
\draw[brace] (9.00,4.08) -- (9.00,2.32);
\node[lab,above right=3pt ] at (9.00,4.08) {$C_{g_m}$};
\node[lab,right=6pt] at (9.00,3.20) {$ \mu_{2,m}+1=\ain'_m$};

\node[draw=none] at (4.30,5.25) {$\vdots$};
\node[draw=none] at (4.30,9.6) {$\vdots$};
% Upper curve delta_1, with the same aligned endpoints.
\draw[thick]
  (\xzero,6.90)
  .. controls (0.15,7.88) and (1.05,8.22) .. (1.75,8.28)
  .. controls (3.85,8.48) and (\xinf,8.34) .. (\xinf,8.10)
  .. controls (\xinf,7.88) and (7.88,7.56) .. (\xinf,7.30)
  .. controls (\xinf,7.08) and (7.94,6.58) .. (\xinf,6.25)
  .. controls (\xinf,6.02) and (1.75,5.78) .. (0.72,6.05)
  .. controls (0.28,6.20) and (0.05,6.53) .. (\xzero,6.90);
\node[dot] at (\xzero,6.90) {};
\node[lab,left=7pt] at (\xzero,6.90) {$\nu_1$};

% Two vertically aligned ram3 shapes above p_2.
\ram{3}{\xtwo}{6.62}{1.55}{0.42}
\ram{3}{\xtwo}{7.24}{1.55}{0.42}
\draw[brace] (6.45,7.50) -- (6.45,6.35);
\node[lab,right=5pt] at (6.45,6.92) {$ \mu_{1,1}+1$};
\torus{2.25}{6.90}
\torus{3.75}{6.90}

\node[dot] at (\xinf,8.10) {};
\node[dot] at (\xinf,7.30) {};
\node[dot] at (\xinf,6.25) {};
\draw[brace] (9.00,8.10) -- (9.00,6.25);
\node[lab,above right=3pt] at (9.00,8.10) {$C_{g_1}$};
\node[lab,right=6pt] at (9.00,7.18) {$ \mu_{2,1}+1= \ain'_1$};

\end{tikzpicture}

==> stratum.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  every path/.style={draw=black},
  dot/.style={circle,draw=black,fill=black,inner sep=1.6pt},
  open dot/.style={circle,draw=black,fill=white,thick,inner sep=1.7pt},
  vertex/.style={circle,draw=black,fill=white,thick,minimum size=7mm,inner sep=0pt},
  guide/.style={densely dashed,thin},
  lab/.style={draw=none,fill=white,inner sep=1.4pt},
  >=Latex
]

% Torus-hole symbol from the previous figure: two opposing arcs.
\newcommand{\torus}[2]{%
  \draw[thick] ({#1-.40},#2)
    .. controls ({#1-.22},{#2-.30}) and ({#1+.22},{#2-.30}) ..
    ({#1+.40},#2);
  \draw[thick] ({#1-.22},{#2-.11})
    .. controls ({#1-.11},{#2+.06}) and ({#1+.11},{#2+.06}) ..
    ({#1+.22},{#2-.11});
}

% ------------------------------------------------------------------
% Left: the curve C.
% ------------------------------------------------------------------
\node[lab] at (-0.55,7.90) {$C$};

% Main component, with two necks on the right.
\coordinate (Ntop) at (3.00,7.10);
\coordinate (Nbot) at (3.00,5.55);
\coordinate (Lsix) at (-0.12,6.45);
\coordinate (Rtop) at (5.25,7.10);
\coordinate (Rtwo) at (5.25,6.08);
\coordinate (RoneA) at (5.25,5.45);
\coordinate (RoneB) at (5.25,4.82);

\draw[thick]
  (Ntop)
  .. controls (3.00,7.42) and (2.55,8.05) .. (1.45,8.08)
  .. controls (0.55,8.10) and (0.02,7.28) .. (Lsix)
  .. controls (-0.18,5.78) and (0.35,5.18) .. (0.85,4.98)
  .. controls (1.60,4.66) and (3.00,5.23) .. (Nbot)
  .. controls (3.00,5.87) and (2.58,5.95) .. (2.76,6.22)
  .. controls (2.94,6.50) and (3.00,6.78) .. (Ntop);

% Upper lobe.
\draw[thick]
  (Ntop)
  .. controls (3.00,7.42) and (3.62,7.55) .. (4.35,7.55)
  .. controls (4.88,7.55) and (5.25,7.35) .. (Rtop)
  .. controls (5.25,6.70) and (4.78,6.42) .. (4.18,6.42)
  .. controls (3.52,6.42) and (3.00,6.78) .. (Ntop);

% Lower lobe, ending in three rounded boundary tips.
\draw[thick]
  (Nbot)
  .. controls (3.00,5.87) and (3.70,6.12) .. (4.48,6.15)
  .. controls (4.86,6.16) and (5.25,6.16) .. (Rtwo)
  .. controls (5.25,5.84) and (4.96,5.63) .. (RoneA)
  .. controls (5.25,5.30) and (4.98,5.04) .. (RoneB)
  .. controls (4.60,4.62) and (3.00,5.23) .. (Nbot);

% Boundary/branch points.
\node[dot] at (Lsix) {};
\node[dot] at (Ntop) {};
\node[dot] at (Rtop) {};
\node[dot] at (Nbot) {};
\node[dot] at (Rtwo) {};
\node[dot] at (RoneA) {};
\node[dot] at (RoneB) {};

% Edge-degree labels.
\node[lab,left=5pt] at (Lsix) {$6$};
\node[lab,left=3pt] at (Ntop) {$2$};
\node[lab,right=5pt] at (Rtop) {$2$};
\node[lab,left=3.5pt] at (Nbot) {$4$};
\node[lab,right=5pt] at (Rtwo) {$2$};
\node[lab,right=5pt] at (RoneA) {$1$};
\node[lab,right=5pt] at (RoneB) {$1$};

% Three torus holes.
\torus{0.95}{6.53}
\torus{1.92}{6.40}
\torus{4.35}{6.90}

% ------------------------------------------------------------------
% Projection to T.
% ------------------------------------------------------------------
\draw[->,thick] (2.75,4.40) -- (2.75,3.35);
\node[lab,right=3pt] at (2.75,3.88) {$\varphi$};
\node[lab] at (-0.52,3.62) {$T$};

% Two separate crossing arcs: the left one contains 0, the right one infinity.
\coordinate (Tzero) at (0.20,2.55);
\coordinate (Tinf)  at (5.25,2.55);
\coordinate (Tint)  at (3.00,2.48);
\draw[thick]
  (Tzero) .. controls (1.20,2.64) and (2.45,2.73) .. (Tint)
  .. controls (3.18,2.38) and (3.38,2.25) .. (3.62,2.16);
\draw[thick]
  (2.43,2.16) .. controls (2.65,2.28) and (2.84,2.41) .. (Tint)
  .. controls (3.35,2.69) and (4.35,2.66) .. (Tinf);
\node[dot] at (Tzero) {};
\node[dot] at (Tinf) {};
\node[lab,below=6pt] at (Tzero) {$0$};
\node[lab,below=6pt] at (Tinf) {$\infty$};

% Wavy correspondence arrow.
\draw[->,thick,decorate,
  decoration={snake,amplitude=1.7pt,segment length=7pt}]
  (6.32,5.05) -- (7.15,5.05);

% ------------------------------------------------------------------
% Right: the weighted graph.
% ------------------------------------------------------------------
\coordinate (Vtwo) at (9.25,6.20);
\coordinate (Vone) at (11.18,7.02);
\coordinate (Vbranch) at (11.18,5.42);

% Graph edges.
\draw[thick] (8.40,6.20) -- (Vtwo);
\draw[thick] (Vtwo) -- (Vone);
\draw[thick] (Vone) -- (12.55,7.02);
\draw[thick] (Vtwo) -- (Vbranch);
\draw[thick] (Vbranch) -- (12.55,6.02);
\draw[thick] (Vbranch) -- (12.55,5.42);
\draw[thick] (Vbranch) -- (12.55,4.82);

% Vertices.
\node[vertex] at (Vtwo) {$2$};
\node[vertex] at (Vone) {$1$};
\node[dot] at (Vbranch) {};

% Weights.
\node[lab,left=5pt] at (8.40,6.20) {$6$};
\node[lab,above=2pt] at (10.20,6.63) {$2$};
\node[lab,right=5pt] at (12.55,7.02) {$2$};
\node[lab,above=2pt] at (10.20,5.80) {$4$};
\node[lab,right=5pt] at (12.55,6.02) {$2$};
\node[lab,right=5pt] at (12.55,5.42) {$1$};
\node[lab,right=5pt] at (12.55,4.82) {$1$};

% Dashed projection to the marked interval below the graph.
\coordinate (Qtwo) at (9.25,2.55);
\coordinate (Qbranch) at (11.18,2.55);
\draw[guide] (Qtwo) -- (9.25,5.84);
\draw[guide] (Qbranch) -- (11.18,6.66);
\draw[thick] (8.42,2.55) -- (12.30,2.55);
\node[dot] at (Qtwo) {};
\node[dot] at (Qbranch) {};

% Parentheses around the projected interval.
\node[draw=none,scale=3.2] at (8.02,2.55) {$($};
\node[draw=none,scale=3.2] at (12.70,2.55) {$)$};

\end{tikzpicture}

==> wdvvex1.tex <==
\definecolor{edgeblue}{RGB}{0,105,210}
\definecolor{markred}{RGB}{210,25,25}
\definecolor{markgreen}{RGB}{98,180,35}
\definecolor{markteal}{RGB}{0,125,105}

\tikzset{
  every path/.style={line cap=round,line join=round},
  fat/.style={circle,draw=black,fill=white,line width=.8pt,
              minimum size=7mm,inner sep=0pt,font=\small},
  point/.style={circle,fill=black,inner sep=1.55pt},
  coloured point/.style={circle,inner sep=2.2pt},
  graph/.style={line width=1.05pt},
  blue graph/.style={graph,draw=edgeblue},
  tick/.style={line width=1.25pt}
}

% Individually selectable colored half-edges below a fat vertex.
\newcommand{\darkflag}[1]{%
  \draw[tick,markteal] (#1.south west) -- ++(-.17,-.34);}
\newcommand{\redflag}[1]{%
  \draw[tick,markred] (#1.south) -- ++(0,-.38);}
\newcommand{\lightflag}[1]{%
  \draw[tick,markgreen] (#1.south east) -- ++(.17,-.34);}
\newcommand{\redlightflags}[1]{\redflag{#1}\lightflag{#1}}

% Top-left profile: lambda_4 with edge weights 5 | 3,2.
\newcommand{\ProfileFour}{%
\begin{tikzpicture}[baseline=-.55ex,x=.75cm,y=.75cm]
  \node[fat] (v) at (0,0) {$4$};
  \node[above left] at (v.north) {$\lambda_4$};
  \draw[graph] (-1.2,0)--(v.west) node[above,xshift=-5mm] {$5$};
  \draw[graph] (v.east)--(.98,.42) node[right=-1pt] {$3$};
  \draw[graph] (v.east)--(.98,-.42) node[right=-1pt] {$2$};
  \redlightflags{v}
  \node[markred,below=13pt] at (v.south) {$5$};
  %\node[markgreen,below right=11pt and 2pt] at (v.south east) {$b$};
\end{tikzpicture}}

% The two bracketed crossing-curve terms.  #1/#2 are the colors of the
% first and second marked points, and #3/#4 are their labels.
\newcommand{\CrossingCurve}[4]{%
\begin{tikzpicture}[baseline=-.45ex,x=.58cm,y=.58cm]
  \coordinate (L) at (0,0);
  \coordinate (A) at (.95,.48);
  \coordinate (C) at (3.35,.48);
  \coordinate (R) at (4.2,0);
  % Two complete straight segments, one carrying 0 and the other infinity.
  \draw[graph] (L)--(2.80,1.42);
  \draw[graph] (1.40,1.42)--(R);
  \node[point] at (L) {};
  \node[point] at (R) {};
  \node[coloured point,fill=#1] at (A) {};
  \node[coloured point,fill=#2] at (C) {};
  \node[text=#1,below=5pt] at (A) {$#3$};
  \node[text=#2,below=5pt] at (C) {$#4$};
  \node[below=3pt] at (L) {$0$};
  \node[below=3pt] at (R) {$\infty$};
\end{tikzpicture}}

\newcommand{\Bracketed}[1]{\left[\,#1\,\right]}

\newcommand{\mathpic}[1]{\mathord{\vcenter{\hbox{#1}}}}

% lambda_1--lambda_3 profile at the start of the second line.
\newcommand{\ProfileOneThree}{%
\begin{tikzpicture}[baseline=-.65ex,x=.68cm,y=.68cm]
  \node[fat,draw=edgeblue,text=black] (a) at (0,0) {$1$};
  \node[above=2pt,text=edgeblue] at (a.north) {$\lambda_1$};
  \node[fat] (b) at (2.0,0) {$3$};
  \node[above=2pt] at (b.north) {$\lambda_3$};
  \draw[blue graph] (-1.2,0)--(a.west)
     node[pos=.18,above=1pt,text=edgeblue] {$5$};
  % Mixed edge: blue next to a, black next to b.
  \coordinate (abmid) at ($(a.east)!.5!(b.west)$);
  \draw[blue graph] (a.east)--(abmid);
  \draw[graph] (abmid)--(b.west);
  \node[above=1pt] at (abmid) {$5$};
  \draw[graph] (b.east)--(3.05,.45) node[right=-1pt] {$3$};
  \draw[graph] (b.east)--(3.05,-.45) node[right=-1pt] {$2$};
  \lightflag{a}
  \redflag{b}
%  \node[markgreen,below right=8pt and 1pt] at (a.south east) {$bff$};
  \node[markred,below=12pt] at (b.south) {$5$};
\end{tikzpicture}}

% A lambda_3 vertex with two blue outgoing strands, one passing through
% a lambda_1 vertex.  This is the first summand in the large parenthesis.
\newcommand{\ProfileThreeFork}{%
\begin{tikzpicture}[baseline=-.7ex,x=.64cm,y=.64cm]
  \node[fat] (v) at (0,0) {$3$};
  \node[above=2pt] at (v.north) {$\lambda_3$};
  \draw[graph] (-1.05,0)--(v.west) node[pos=.18,above=1pt] {$5$};
  \node[fat,draw=edgeblue] (u) at (1.65,.55) {$1$};
  \node[above=1pt,text=edgeblue] at (u.north) {$\lambda_1$};
  % Mixed edge: black next to v, blue next to u.
  \coordinate (vumid) at ($(v.25)!.5!(u.west)$);
  \draw[graph] (v.25)--(vumid);
  \draw[blue graph] (vumid)--(u.west);
  \node[above=1pt,text=edgeblue] at (vumid) {$3$};
  \draw[blue graph] (u.east)--(2.75,.55) node[right=-1pt,text=edgeblue] {$3$};
  % Long edge crossing from the black side into the blue side.
  \coordinate (vturn) at (.82,-.48);
  \draw[graph] (v.-28) .. controls (.42,-.28) and (.62,-.43) .. (vturn);
  \draw[blue graph] (vturn) .. controls (1.25,-.66) and (1.82,-.70) ..
     (2.75,-.58) node[right=-1pt,text=edgeblue] {$2$};
  \redflag{v}
  \lightflag{u}
  \node[markred,below=12pt] at (v.south) {$5$};
%  \node[markgreen,right=2pt] at ($(u.south east)+(.10,-.10)$) {$b$};
\end{tikzpicture}}

% A lambda_3 vertex feeding a blue lambda_1 profile.
\newcommand{\ProfileThreeOne}{%
\begin{tikzpicture}[baseline=-.7ex,x=.64cm,y=.64cm]
  \node[fat] (v) at (0,0) {$3$};
  \node[above=2pt] at (v.north) {$\lambda_3$};
  \draw[graph] (-1.05,0)--(v.west) node[pos=.18,above=1pt] {$5$};
  \node[fat,draw=edgeblue] (u) at (1.75,-.02) {$1$};
  \node[above=2pt,text=edgeblue] at (u.north) {$\lambda_1$};
  % Mixed edge: black next to v, blue next to u.
  \coordinate (vumid) at ($(v.east)!.5!(u.west)$);
  \draw[graph] (v.east)--(vumid);
  \draw[blue graph] (vumid)--(u.west);
  \node[above=1pt,text=edgeblue] at (vumid) {$2$};
  % Long edge crossing from the black side into the blue side.
  \coordinate (vturn) at (.95,1.45);
  \draw[graph] (v.38) .. controls (.48,.82) and (.68,1.28) .. (vturn);
  \draw[blue graph] (vturn) .. controls (1.42,1.84) and (2.15,1.62) ..
     (2.75,.72) node[right=-1pt,text=edgeblue] {$3$};
  \draw[blue graph] (u.east)--(2.75,-.42) node[right=-1pt,text=edgeblue] {$2$};
  \redflag{v}
  \lightflag{u}
  \node[markred,below=12pt] at (v.south) {$5$};
 % \node[markgreen,below right=7pt and 1pt] at (u.south east) {$b$};
\end{tikzpicture}}

% lambda_4 with a blue split on its right.
\newcommand{\ProfileFourBlue}{%
\begin{tikzpicture}[baseline=-.7ex,x=.67cm,y=.67cm]
  \node[fat] (v) at (0,0) {$4$};
  \node[above=2pt] at (v.north) {$\lambda_4$};
  \draw[graph] (-1.05,0)--(v.west) node[pos=.18,above=1pt] {$5$};
  \coordinate (s) at (.82,0);
  % Mixed edge: black next to v, blue next to the filled blue vertex s.
  \coordinate (vsmid) at ($(v.east)!.5!(s)$);
  \draw[graph] (v.east)--(vsmid);
  \draw[blue graph] (vsmid)--(s);
  \node[above=1pt] at (vsmid) {$5$};
  \draw[blue graph] (s)--(1.9,.48) node[right=-1pt,text=edgeblue] {$3$};
  \draw[blue graph] (s)--(1.9,-.48) node[right=-1pt,text=edgeblue] {$2$};
  \fill[edgeblue] (s) circle (1.5pt);
  \redflag{v}
  \draw[tick,markgreen] (s)--++(0,-.42) coordinate (sb);
  \node[markred,below=12pt] at (v.south) {$5$};
%  \node[markgreen,below=1pt] at (sb) {$b$};
\end{tikzpicture}}

% Small profiles in the last line.
\newcommand{\ProfileThree}{%
\begin{tikzpicture}[baseline=-.55ex,x=.60cm,y=.60cm]
  \node[fat] (v) at (0,0) {$3$};
  \node[above=2pt] at (v.north) {$\lambda_3$};
  \draw[graph] (-1.02,0)--(v.west) node[pos=.18,above=1pt] {$5$};
  \draw[graph] (v.east)--(.95,.38) node[right=-1pt] {$3$};
  \draw[graph] (v.east)--(.95,-.38) node[right=-1pt] {$2$};
  \redflag{v}
  \node[markred,below=11pt] at (v.south) {$5$};
\end{tikzpicture}}

\newcommand{\ProfileFourSimple}{%
\begin{tikzpicture}[baseline=-.55ex,x=.60cm,y=.60cm]
  \node[fat] (v) at (0,0) {$4$};
  \node[above=2pt] at (v.north) {$\lambda_4$};
  \draw[graph] (-1.02,0)--(v.west) node[pos=.18,above=1pt] {$5$};
  \draw[graph] (v.east)--(.95,0) node[right=-1pt] {$5$};
  \redflag{v}
  \node[markred,below=11pt] at (v.south) {$5$};
\end{tikzpicture}}


\begin{minipage}{22.5cm}
\centering
\setlength{\jot}{1.6em}
\begin{gather*}
  \mathpic{\ProfileFour}\,\cdot f^{*}\!\left(
    \Bracketed{\mathpic{\CrossingCurve{markgreen}{markred}{b}{5}}}
    -
    \Bracketed{\mathpic{\CrossingCurve{markred}{markgreen}{5}{b}}}
  \right)
  ={}
  \\[1.2em]
  \mathpic{\ProfileOneThree}
  \quad - \hspace{0.5em}
  \left(
      \mathpic{\ProfileThreeFork}
      \quad + \hspace{0.5em} 
      \mathpic{\ProfileThreeOne}
      \quad + \hspace{0.5em} 
      \mathpic{\ProfileFourBlue}
    \right)
  {}={}
  \\[1.2em]
  {\color{markteal}4}\cdot\left(
    5\cdot\frac{5^{2}-1}{12}
    -3\cdot\frac{3^{2}-1}{12}
    -2\cdot\frac{2^{2}-1}{12}
  \right)\cdot\mathpic{\ProfileThree}
  \quad - \hspace{0.5em} 
  5\cdot\mathpic{\ProfileFourSimple}
  {}
\end{gather*}
\end{minipage}

==> wdvvex2.tex <==
\definecolor{edgeblue}{RGB}{0,105,210}
\definecolor{markred}{RGB}{210,25,25}
\definecolor{markgreen}{RGB}{98,180,35}
\definecolor{markteal}{RGB}{0,125,105}
\definecolor{coeffpurple}{RGB}{135,35,155}

\tikzset{
  every path/.style={line cap=round,line join=round},
  fat/.style={circle,draw=black,fill=white,solid,line width=.8pt,
              minimum size=7mm,inner sep=0pt,font=\small},
  blue fat/.style={fat,draw=edgeblue},
  point/.style={circle,fill=black,solid,inner sep=1.5pt},
  blue point/.style={circle,fill=edgeblue,solid,inner sep=1.7pt},
  coloured point/.style={circle,inner sep=2.2pt},
  graph/.style={solid,line width=1.05pt},
  blue graph/.style={graph,draw=edgeblue},
  tick/.style={solid,line width=1.25pt}
}

\newcommand{\redflag}[1]{%
  \draw[tick,markred] (#1.south)--++(0,-.38);}
\newcommand{\lightflag}[1]{%
  \draw[tick,markgreen] (#1.south east)--++(.17,-.34);}
\newcommand{\redlightflags}[1]{\redflag{#1}\lightflag{#1}}

% Safely place a complete tikzpicture inside displayed mathematics.
\newcommand{\mathpic}[1]{\mathord{\vcenter{\hbox{#1}}}}
\newcommand{\Bracketed}[1]{\left[\,#1\,\right]}

% --------------------------------------------------------------------------
% First line

\newcommand{\ProfileTwoMain}{%
\begin{tikzpicture}[baseline=-.6ex,x=.68cm,y=.68cm]
  \node[fat] (v) at (0,0) {$2$};
  \node[above=2pt] at (v.north) {$\lambda_2$};
  \draw[graph] (-1.18,0)--(v.west) node[pos=.14,above=1pt] {$12$};
  \foreach \yy in {.62,.21,-.21,-.62}
    \draw[graph] (v.east)--(1.03,\yy)
      node[right=-1pt,font=\scriptsize] {$3$};
  \redlightflags{v}
  \node[markred,below=12pt] at (v.south) {$5$};
%  \node[markgreen,below right=8pt and 1pt] at (v.south east) {$bbb$};
\end{tikzpicture}}

% #1/#2 are point colors; #3/#4 are their labels.
\newcommand{\CrossingCurve}[4]{%
\begin{tikzpicture}[baseline=-.45ex,x=.58cm,y=.58cm]
  \coordinate (L) at (0,0);
  \coordinate (A) at (.95,.48);
  \coordinate (C) at (3.35,.48);
  \coordinate (R) at (4.2,0);
  \draw[graph] (L)--(2.80,1.42);
  \draw[graph] (1.40,1.42)--(R);
  \node[point] at (L) {};
  \node[point] at (R) {};
  \node[coloured point,fill=#1] at (A) {};
  \node[coloured point,fill=#2] at (C) {};
  \node[text=#1,below=5pt] at (A) {$#3$};
  \node[text=#2,below=5pt] at (C) {$#4$};
  \node[below=3pt] at (L) {$0$};
  \node[below=3pt] at (R) {$\infty$};
\end{tikzpicture}}

% --------------------------------------------------------------------------
% Second line

\newcommand{\ProfileOneOne}{%
\begin{tikzpicture}[baseline=-.65ex,x=.62cm,y=.62cm]
  \node[blue fat] (a) at (0,0) {$1$};
  \node[above=2pt,text=edgeblue] at (a.north) {$\lambda_1$};
  \node[fat] (b) at (2.15,0) {$1$};
  \node[above=2pt] at (b.north) {$\lambda_1$};
  \draw[blue graph] (-1.17,0)--(a.west)
    node[pos=.14,above=1pt,text=edgeblue] {$12$};
  % Mixed edge: blue next to a, black next to b.
  \coordinate (abmid) at ($(a.east)!.5!(b.west)$);
  \draw[blue graph] (a.east)--(abmid);
  \draw[graph] (abmid)--(b.west);
  \node[above=1pt] at (abmid) {$12$};
  \foreach \yy in {.62,.21,-.21,-.62}
    \draw[graph] (b.east)--(3.18,\yy) node[right=-1pt,font=\scriptsize] {$3$};
  \redflag{b}
 % \node[markgreen,below right=8pt and 1pt] at (a.south east) {$bvv$};
  \node[markred,below=12pt] at (b.south) {$5$};
\end{tikzpicture}}

\newcommand{\ProfileOneFan}{%
\begin{tikzpicture}[baseline=-.65ex,x=.61cm,y=.61cm]
  \node[fat] (v) at (0,0) {$1$};
  \node[above=2pt] at (v.north) {$\lambda_1$};
  \draw[graph] (-1.15,0)--(v.west) node[pos=.14,above=1pt] {$12$};
  \node[blue fat] (u) at (1.95,.67) {$1$};
  \node[above=1pt,text=edgeblue] at (u.north) {$\lambda_1$};
  % Mixed edge: black next to v, blue next to u.
  \coordinate (vumid) at ($(v.30)!.5!(u.west)$);
  \draw[graph] (v.30)--(vumid);
  \draw[blue graph] (vumid)--(u.west);
  \node[above=1pt] at (vumid) {$3$};
  \draw[blue graph] (u.east)--(3.12,.67)
    node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  % Long strands crossing from the black side into the blue side.
  \coordinate (tA) at ($(v.5)!.25!(3.12,.18)$);
  \coordinate (tB) at ($(v.-12)!.25!(3.12,-.20)$);
  \coordinate (tC) at ($(v.-30)!.25!(3.12,-.60)$);
  \draw[graph] (v.5)--(tA);
  \draw[blue graph] (tA)--(3.12,.18)
    node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  \draw[graph] (v.-12)--(tB);
  \draw[blue graph] (tB)--(3.12,-.20)
    node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  \draw[graph] (v.-30)--(tC);
  \draw[blue graph] (tC)--(3.12,-.60)
    node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  \redflag{v}
  %\draw[tick,markgreen] (u.35)--++(.20,.25) coordinate (ub);
  \node[markred,below=12pt] at (v.south) {$5$};
 % \node[markgreen,right=1pt] at (ub) {$b$};
\end{tikzpicture}}

% --------------------------------------------------------------------------
% Third line of graphs

\newcommand{\SplitNineThree}{%
\begin{tikzpicture}[baseline=-.7ex,x=.61cm,y=.61cm]
  \coordinate (s) at (0,0);
  \draw[blue graph] (-1.35,0)--(s) node[pos=.13,above=1pt,text=edgeblue] {$12$};
  \fill[edgeblue] (s) circle (1.5pt);
 % \draw[tick,markgreen] (s)--++(0,-.42) coordinate (sb);
%  \node[markgreen,below=1pt] at (sb) {$b$};
  \node[fat] (v) at (1.55,.48) {$2$};
  \node[above=2pt] at (v.north) {$\lambda_2$};
  % Mixed edge: blue next to s, black next to v.
  \coordinate (svmid) at ($(s)!.5!(v.west)$);
  \draw[blue graph] (s)--(svmid);
  \draw[graph] (svmid)--(v.west);
  \node[above=2pt] at (svmid) {$9$};
  % Long strand crossing from the blue side into the black side.
  \coordinate (slowturn) at ($(s)!.33!(2.65,-.50)$);
  \draw[blue graph] (s)--(slowturn);
  \draw[graph] (slowturn)--(2.65,-.50) node[right=-1pt,font=\scriptsize] {$3$};
  \node[below=2pt] at ($(s)!.22!(2.65,-.50)$) {$3$};
  \foreach \yy in {.88,.48,.08}
    \draw[graph] (v.east)--(2.65,\yy) node[right=-1pt,font=\scriptsize] {$3$};
  \redflag{v}
  \node[markred,below=12pt] at (v.south) {$5$};
\end{tikzpicture}}

\newcommand{\SplitSixSix}{%
\begin{tikzpicture}[baseline=-.7ex,x=.61cm,y=.61cm]
  \coordinate (s) at (0,0);
  \draw[blue graph] (-1.35,0)--(s) node[pos=.13,above=1pt,text=edgeblue] {$12$};
  \fill[edgeblue] (s) circle (1.5pt);
%  \draw[tick,markgreen] (s)--++(0,-.42) coordinate (sb);
%  \node[markgreen,below=1pt] at (sb) {$b$};
  \coordinate (p) at (1.55,.58);
  \coordinate (q) at (1.55,-.58);
  % Mixed curves: blue next to s, black next to p and q.
  \coordinate (upturn) at (.80,.45);
  \coordinate (downturn) at (.80,-.45);
  \draw[blue graph] (s) .. controls (.30,.25) and (.55,.40) .. (upturn);
  \draw[graph] (upturn) .. controls (1.04,.57) and (1.30,.58) .. (p);
  \node[above=2pt] at (upturn) {$6$};
  \draw[blue graph] (s) .. controls (.30,-.25) and (.55,-.40) .. (downturn);
  \draw[graph] (downturn) .. controls (1.04,-.57) and (1.30,-.58) .. (q);
  \node[below=2pt] at (downturn) {$6$};
  \node[point] at (p) {};
  \node[point] at (q) {};
  \draw[tick,markred] (p)--++(0,-.38);
  \node[markred,below=7pt] at (p) {$5$};
  \draw[graph] (p) .. controls (2.0,.95) and (2.35,.95) .. (2.75,.88)
    node[right=-1pt,font=\scriptsize] {$3$};
  \draw[graph] (p) .. controls (2.0,.24) and (2.35,.24) .. (2.75,.28)
    node[right=-1pt,font=\scriptsize] {$3$};
  \draw[graph] (q) .. controls (2.0,-.25) and (2.35,-.25) .. (2.75,-.30)
    node[right=-1pt,font=\scriptsize] {$3$};
  \draw[graph] (q) .. controls (2.0,-.90) and (2.35,-.90) .. (2.75,-.90)
    node[right=-1pt,font=\scriptsize] {$3$};
\end{tikzpicture}}

\newcommand{\ProfileTwoMixed}{%
\begin{tikzpicture}[baseline=-.7ex,x=.61cm,y=.61cm]
  \node[fat] (v) at (0,0) {$2$};
  \node[above=2pt] at (v.north) {$\lambda_2$};
  \draw[graph] (-1.18,0)--(v.west) node[pos=.14,above=1pt] {$12$};
  \redflag{v}
  \node[markred,below=12pt] at (v.south) {$5$};
  \coordinate (s) at (1.48,.72);
  % Mixed edge: black next to v, blue next to s.
  \coordinate (vsmid) at ($(v.35)!.5!(s)$);
  \draw[graph] (v.35)--(vsmid);
  \draw[blue graph] (vsmid)--(s);
  \node[above=2pt] at (vsmid) {$6$};
  \node[blue point] at (s) {};
 % \draw[tick,markgreen] (s)--++(0,-.42) coordinate (sb);
%  \node[markgreen,below=1pt] at (sb) {$b$};
  \draw[blue graph] (s)--(2.62,1.06) node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  \draw[blue graph] (s)--(2.62,.45) node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  % Long strand crossing from the black side into the blue side.
  \coordinate (vmidturn) at ($(v.2)!.25!(2.62,-.02)$);
  \draw[graph] (v.2)--(vmidturn);
  \draw[blue graph] (vmidturn)--(2.62,-.02)
    node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
  \draw[graph] (v.-30)--(.78,-.55);
  \draw[blue graph] (.78,-.55) .. controls (1.25,-.90) and (1.95,-.82) ..
    (2.62,-.70) node[right=-1pt,text=edgeblue,font=\scriptsize] {$3$};
\end{tikzpicture}}

% --------------------------------------------------------------------------
% Bottom line profiles

\newcommand{\ProfileOneSmall}{%
\begin{tikzpicture}[baseline=-.55ex,x=.56cm,y=.56cm]
  \node[fat] (v) at (0,0) {$1$};
  \node[above=2pt] at (v.north) {$\lambda_1$};
  \draw[graph] (-.82,0)--(v.west) node[pos=.12,above=1pt] {$2$};
  \foreach \yy in {.68,.23,-.23,-.68}
    \draw[graph] (v.east)--(.94,\yy) node[right=-1pt,font=\scriptsize] {$3$};
  \redflag{v}
  \node[markred,below=11pt] at (v.south) {$5$};
\end{tikzpicture}}

\newcommand{\ProfileTwoNine}{%
\begin{tikzpicture}[baseline=-.55ex,x=.54cm,y=.54cm]
  \node[fat] (v) at (0,0) {$2$};
  \node[above=2pt] at (v.north) {$\lambda_2$};
  \draw[graph] (-.92,0)--(v.west) node[pos=.12,above=1pt] {$9$};
  \foreach \yy in {.62,0,-.62}
    \draw[graph] (v.east)--(.94,\yy) node[right=-1pt,font=\scriptsize] {$3$};
  \redflag{v}
  \node[markred,below=11pt] at (v.south) {$5$};
\end{tikzpicture}}

\newcommand{\ProfileTwoSixThree}{%
\begin{tikzpicture}[baseline=-.55ex,x=.56cm,y=.56cm]
  \node[fat] (v) at (0,0) {$2$};
  \node[above=2pt] at (v.north) {$\lambda_2$};
  \draw[graph] (-1.02,0)--(v.west) node[pos=.12,above=1pt] {$12$};
  \draw[graph] (v.east)--(.98,.58) node[right=-1pt,font=\scriptsize] {$6$};
  \draw[graph] (v.east)--(.98,.02) node[right=-1pt,font=\scriptsize] {$3$};
  \draw[graph] (v.east)--(.98,-.54) node[right=-1pt,font=\scriptsize] {$3$};
  \redflag{v}
  \node[markred,below=11pt] at (v.south) {$5$};
\end{tikzpicture}}

\newcommand{\DashedNineTerm}{%
\begin{tikzpicture}[baseline=(n.base)]
  \node[draw=black,dashed,rounded corners=3pt,inner sep=5pt] (n)
    {$9\cdot{\color{coeffpurple}4}\cdot\,\mathpic{\ProfileTwoNine}$};
\end{tikzpicture}}


\begin{minipage}{27.5cm}
    \centering
    \setlength{\jot}{1.6em}
    \begin{gather*}
        \mathpic{\ProfileTwoMain}\,\cdot f^{*}\!\left(
        \Bracketed{\mathpic{\CrossingCurve{markgreen}{markred}{b}{5}}}
        -
        \Bracketed{\mathpic{\CrossingCurve{markred}{markgreen}{5}{b}}}
        \right)
        ={} \\[1.15em]
        \mathpic{\ProfileOneOne}
        \quad - \hspace{0.5em} 
        \mathpic{\ProfileOneFan} 
        \\[1.15em]
        + \hspace{0.5em}
        \mathpic{\SplitNineThree}
        \quad + \hspace{0.5em} 
        \mathpic{\SplitSixSix}
        \quad - \hspace{0.5em} 
        \mathpic{\ProfileTwoMixed}=
        \\[1.15em]
        {\color{markteal}2}\cdot\left(
        12\cdot\frac{12^{2}-1}{12}
        -{\color{coeffpurple}4}\cdot3\cdot\frac{3^{2}-1}{12}
        \right) \cdot \mathpic{\ProfileOneSmall}
        \quad + \hspace{0.5em}
        \mathpic{\DashedNineTerm}
        \quad + \hspace{0.5em}
        0
        \quad - \hspace{0.5em}
        6\cdot{\color{coeffpurple}\binom{4}{2}}\cdot
        \mathpic{\ProfileTwoSixThree}
    \end{gather*}
\end{minipage}
